First Measurement of the $\Sigma$ Beam Asymmetry in $\eta^{\prime}$ Photoproduction off the Proton near Threshold

The $\Sigma$ beam asymmetry in $\eta^{\prime}$ photoproduction off the proton was measured at the GrAAL polarised photon beam with incoming photon energies of 1.461 and 1.480 GeV. For both energies the asymmetry as a function of the meson production angle shows a clear structure, more pronounced at the lowest one, with a change of sign around 90$^o$. The observed behaviour is compatible with P-wave D-wave (or S-wave F-wave) interference, the closer to threshold the stronger. The results are compared to the existing state-of-the-art calculations that fail to account for the data.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

